GRB 221009A: An ordinary nearby GRB with extraordinary observational properties

The gamma-ray burst GRB 221009A, known as the ``brightest-of-all-time" (BOAT), is the closest energetic burst detected so far, with an energy of $E_{\gamma,\rm iso} \sim 10^{55}$ ergs. This study aims to assess its compatibility with known GRB energy and luminosity distributions. Our analysis indicates that the energy/luminosity function of GRBs is consistent across various redshift intervals, and that the inclusion of GRB 221009A does not significantly impact the function at low redshifts. Additionally, our evaluation of the best-fitting result of the entire GRB sample suggests that the expected number of GRBs with energy greater than $10^{55}$ ergs at a low redshift is 0.2, so that the emergence of GRB 221009A is consistent with expected energy/luminosity functions within $\sim 2\sigma$ Poisson fluctuation error, still adhering to the principles of small number statistics. Furthermore, we find that GRB 221009A and other energetic bursts, defined as $E_{\gamma,\rm iso} \gtrsim10^{54} {\rm ergs}$, exhibit no significant differences in terms of distributions of $T_{90}$, minimum timescale, Amati relation, $E_{\rm \gamma,iso}$-$E_{\rm X,iso}$ relation, $L_{\gamma,\rm iso}-\Gamma_0$ relation, $E_{\gamma,\rm iso}-\Gamma_0$ relation, $L_{\gamma,\rm iso}-E_{\rm p,i}-\Gamma_0$ relation, and host galaxy properties, compared to normal long GRBs. This suggests that energetic GRBs (including GRB 221009A) and other long GRBs likely have similar progenitor systems and undergo similar energy dissipation and radiation processes. The generation of energetic GRBs may be due to more extreme central engine properties or, more likely, a rarer viewing configuration of a quasi-universal structured jet.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
%\tabletypesize{\tiny}
\tablecaption{The sample of gamma-ray bursts. \label{table-1}}
\tablenum{1}
\tablehead{
\colhead{GRB$^a$} & \colhead{$z^b$} & \colhead{$T_{\rm 90}^c$} & \colhead{$E_{\rm iso}^d$} & \colhead{$E_{\rm p,i}^e$} & \colhead{Type$^f$} & \colhead{Detector$^g$} & \colhead{Refs$^h$}\\
\colhead{}        &  \colhead{}     & \colhead{(s)}             &  \colhead{($10^{52}$ erg)} & \colhead{(keV)}          & \colhead{}         &     \colhead{}         & \colhead{}}

\startdata
970228  & 0.695    & 56.0   & $1.65\pm0.12$       & $195\pm64$     & L   & SAX          & (1), (2), (4)   & \\
970508  & 0.835    & 14.0   & $0.61\pm0.13$       & $145\pm43$     & L   & SAX          & (1), (2), (5)   & \\
970828  & 0.9578   & 146.59 & $30.38\pm3.57$      & $586\pm117$    & L   & GRO          & (1), (2), (6)   & \\
971214  & 3.42     & 6.0    & $22.06\pm2.76$      & $685\pm133$    & L   & SAX          & (1), (2), (7)   & \\
980326  & 1.0      & 312.0  & $0.482\pm0.09$       & $35.5\pm18$   & L   & SAX          & (2), (3)        & \\
980425  & 0.0085   & 22.0   & $0.0001\pm0.00002$  & $136\pm12.7$   & L   & SAX/GRO      & (2), (3), (8)   & \\
980613  & 1.0969   & 42.0   & $0.61\pm0.09$       & $194\pm89$     & L   & SAX          & (1), (2), (9)   & \\
980703  & 0.966    & 102.43 & $7.42\pm0.71$       & $503\pm64$     & L   & GRO          & (1), (3), (10)  & \\
990123  & 1.6004   & 61.0   & $242.38\pm39.27$    & $1724\pm466$   & L   & SAX/GRO/KW   & (1), (2), (11)  & \\
990506  & 1.30658  & 129.0  & $98.13\pm9.90$      & $677\pm156$    & L   & SAX/GRO/KW   & (1), (2), (12)  & \\
990510  & 1.619    & 57.0   & $17.99\pm2.77$      & $423\pm42$     & L   & SAX          & (1), (2), (13)  & \\
990705  & 0.8424   & 32.0   & $18.70\pm2.67$      & $459\pm139$    & L   & SAX/KW       & (1), (2), (14)  & \\
990712  & 0.4331   & 38.0   & $0.69\pm0.13$       & $93\pm15$      & L   & SAX          & (1), (2), (13)  & \\
991208  & 0.706    & 63.1   & $22.97\pm1.86$      & $313\pm31$     & L   & KW           & (1), (3), (15)  & \\
991216  & 1.02     & 45.0   & $69.79\pm7.16$      & $648\pm134$    & L   & SAX/GRO/KW   & (1), (2), (16)  & \\
000131  & 4.5      & 96.3   & $181.48\pm30.89$    & $987\pm416$    & L   & GRO/KW       & (1), (3), (17)  & \\
000210  & 0.846    & 9.0    & $15.41\pm1.69$      & $753\pm26$     & L   & SAX/KW       & (1), (2), (18)  & \\
000301C & 2.0404   & 87.0   & $3.37\pm0.50$       & $494\pm200$    & L   & SAX/KW       & (2), (3), (19)  & \\
000418  & 1.1181   & 2.0    & $9.51\pm1.79$       & $284\pm21$     & L   & SAX/KW       & (1), (2), (12)  & \\
000911  & 1.0585   & 23.3   & $69.86\pm14.33$     & $1856\pm371$   & L   & KW           & (1), (3), (20)  & \\
000926  & 2.0379   & 54.7   & $27.98\pm6.46$      & $310\pm20$     & L   & KW           & (1), (3), (21)  & \\
010222  & 1.4768   & 74.0   & $85.57\pm8.79$      & $766\pm30$     & L   & SAX/KW       & (1), (2), (22)  & \\
010921  & 0.45     & 22.0   & $0.97\pm0.09$       & $129\pm26$     & L   & SAX/HET      & (1), (2), (23)  & \\
011121  & 0.36     & 47.0   & $7.97\pm2.19$       & $1060\pm275$   & L   & SAX/KW       & (1), (2), (24)  & \\
011211  & 2.14     & 51.0   & $5.71\pm0.68$       & $186\pm24$     & L   & SAX          & (1), (2), (25)  & \\
020124  & 3.198    & 51.17  & $27.02\pm2.25$      & $448\pm148$    & L   & HET          & (1), (2), (26)  & \\
020127  & 1.9      & 6.99   & $3.51\pm0.09$       & $290\pm100$    & L   & HET          & (1), (2), (27)  & \\
020405  & 0.6908   & 40.0   & $10.64\pm0.89$      & $354\pm10$     & L   & SAX/KW       & (1), (2), (28)  & \\
020813  & 1.255    & 87.34  & $68.35\pm17.09$     & $590\pm151$    & L   & HET/KW       & (1), (2), (29)  & \\
020819B & 0.41     & 8.18   & $0.69\pm0.18$       & $70\pm21$      & L   & HET/KW       & (1), (3), (30)  & \\
020903  & 0.251    & 3.3    & $0.0024\pm0.0006$   & $3.37\pm1.79$  & L   & HET          & (1), (2), (31)  & \\
021004  & 2.3351   & 48.94  & $3.49\pm0.52$       & $266\pm117$    & L   & HET          & (1), (2), (32)  & \\
021211  & 1.006    & 4.23   & $1.16\pm0.13$       & $127\pm52$     & L   & HET/KW       & (1), (2), (33)  & \\
030226  & 1.986    & 76.23  & $12.94\pm0.99$      & $289\pm66$     & L   & HET          & (1), (2), (34)  & \\
030323  & 3.3718   & 26.0   & $2.94\pm0.98$       & $270\pm113$    & L   & HET          & (1), (2), (35)  & \\
030328  & 1.5216   & 138.27 & $39.42\pm3.69$      & $328\pm55$     & L   & HET/KW       & (1), (2), (36)  & \\
030329  & 0.1685   & 25.91  & $1.48\pm0.26$       & $100\pm23$     & L   & HET/KW       & (1), (2), (37)  & \\
030429  & 2.658    & 12.95  & $2.31\pm0.33$       & $128\pm26$     & L   & HET          & (1), (2), (38)  & \\
030528  & 0.782    & 62.8   & $2.22\pm0.27$       & $57\pm9$       & L   & HET          & (1), (2), (39)  & \\
031203  & 0.1055   & 10.38  & $0.01\pm0.004$      & $158\pm51$     & L   & HET/KW       & (2), (3), (40)  & \\
040912  & 1.563    & 9.21   & $1.36\pm0.39$       & $44\pm33$      & L   & HET          & (1), (2), (41)  & \\
040924  & 0.858    & 3.37   & $0.98\pm0.09$       & $102\pm35$     & L   & HET/KW       & (1), (2), (42)  & \\
041006  & 0.716    & 22.08  & $3.11\pm0.89$       & $98\pm20$      & L   & HET          & (1), (2), (43)  & \\
050126  & 1.29     & 48.0   & $0.736\pm0.16$      & $263\pm110$    & L   & SWI          & (2), (3), (44)  & \\
050223  & 0.584    & 21.68  & $0.121\pm0.018$     & $110\pm54$     & L   & SWI          & (2), (3), (45)  & \\
050318  & 1.4436   & 40.0   & $2.34\pm0.17$       & $115\pm25$     & L   & SWI          & (1), (2), (46)  & \\
050401  & 2.8992   & 33.3   & $36.39\pm7.66$      & $467\pm110$    & L   & SWI/KW       & (1), (2), (47)  & \\
050416A & 0.6542   & 6.62   & $0.11\pm0.018$      & $25.1\pm4.2$   & L   & SWI          & (1), (2), (48)  & \\
050505  & 4.2748   & 58.88  & $17.6\pm2.61$       & $661\pm245$    & L   & SWI          & (2), (3), (49)  & \\
050509B & 0.226    & 0.02   & $0.00024\pm0.0001$  & $100\pm98$     & S   & SWI          & (2), (3), (50)  & \\
050525A & 0.6063   & 8.84   & $2.29\pm0.49$       & $129\pm6.5$    & L   & SWI          & (1), (2), (48)  & \\
050603  & 2.821    & 11.08  & $64.03\pm3.66$      & $1333\pm107$   & L   & KW           & (1), (3), (51)  & \\
050709  & 0.16     & 0.22   & $0.0027\pm0.0011$   & $96.3\pm20.9$  & S+EE & HET/KW       & (2), (3), (52)  & \\
050724  & 0.2576   & 2.76   & $0.009\pm0.002$     & $138\pm57$     & S+EE & SWI          & (2), (3), (53)  & \\
050803  & 0.422    & 87.88  & $0.186\pm0.04$      & $138\pm48$     & L   & SWI          & (3), (54)       & \\
050813  & 1.8      & 0.6    & $0.015\pm0.008$     & $150\pm15$     & S   & SWI          & (54), (55)      & \\
050814  & 5.3      & 144.0  & $11.2\pm2.43$       & $339\pm47$     & L   & SWI          & (3), (56)       & \\
050820  & 2.6147   & 26.0   & $102.89\pm8.04$     & $1325\pm277$   & L   & SWI/KW       & (1), (2), (57)  & \\
050904  & 6.295    & 181.7  & $127.35\pm12.74$    & $3178\pm1094$  & L   & SWI/KW       & (1), (2), (58)  & \\
050908  & 3.3467   & 18.29  & $1.97\pm0.321$      & $195\pm36$     & L   & SWI          & (2), (3), (59)  & \\
050922C & 2.198    & 4.54   & $5.62\pm1.91$       & $415\pm111$    & L   & SWI/HET      & (1), (2), (60)  & \\
051008  & 2.77     & 64.0   & $83.4\pm7.0$        & $2074\pm501$   & L   & SWI/KW       & (2), (3), (61)  & \\
051022  & 0.8061   & 178.0  & $56.04\pm5.34$      & $754\pm258$    & L   & HET/KW       & (1), (2), (48)  & \\
051109A & 2.346    & 37.2   & $6.83\pm0.67$       & $539\pm200$    & L   & SWI/KW       & (1), (2), (62)  & \\
051221A & 0.5465   & 1.40   & $0.3\pm0.04$        & $621\pm144$    & S   & SWI          & (2), (54), (63) & \\
060115  & 3.5328   & 122.21 & $6.59\pm1.06$       & $285\pm34$     & L   & SWI          & (1), (2), (59)  & \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Table1-Part2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{3mm}
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\label{table1}
%\tabletypesize{\tiny}
\tablecaption{--- continued \label{table-1}}
\tablenum{1}
\tablehead{
\colhead{GRB$^a$} & \colhead{$z^b$} & \colhead{$T_{\rm 90}^c$} & \colhead{$E_{\rm iso}^d$} & \colhead{$E_{\rm p,i}^e$} & \colhead{Type$^f$} & \colhead{Detector$^g$} & \colhead{Refs$^h$}\\
\colhead{}        &  \colhead{}     & \colhead{(s)}             &  \colhead{($10^{52}$ erg)} & \colhead{(keV)}          & \colhead{}         &     \colhead{}         & \colhead{}}

\startdata
060121  & 4.6      & 1.57   & $18\pm1.20$         & $767\pm84$     & L   & KW           & (3), (64)       & \\
060124  & 2.297    & 658.2  & $43.85\pm6.45$      & $784\pm285$    & L   & SWI/KW       & (1), (2), (59)  & \\
060206  & 4.0559   & 7.55   & $4.59\pm0.98$       & $394\pm46$     & L   & SWI          & (1), (2), (59)  & \\
060210  & 3.9122   & 242.18 & $41.53\pm5.7$       & $575\pm186$    & L   & SWI          & (2), (3), (59)  & \\
060218  & 0.03351  & 2100   & $0.0054\pm0.0003$   & $4.9\pm0.3$    & L   & SWI          & (1), (2), (65)  & \\
060223A & 4.406    & 11.32  & $4.29\pm0.66$       & $339\pm63$     & L   & SWI          & (2), (3), (66)  & \\
060306  & 1.5597   & 60.94  & $2.03\pm0.7$        & $171\pm79$     & L   & SWI          & (2), (3), (48)  & \\
060418  & 1.4901   & 109.17 & $13.63\pm2.96$      & $572\pm143$    & L   & SWI/KW       & (1), (2), (67)  & \\
060502A & 1.5026   & 28.54  & $2.34\pm0.29$       & $320\pm115$    & L   & SWI/KW       & (2), (3), (59)  & \\
060502B & 0.287    & 0.14   & $0.043\pm0.005$     & $193\pm19$     & S   & SWI          & (2), (54), (68) & \\
060510B & 4.9      & 262.95 & $36.7\pm2.87$       & $575\pm227$    & L   & SWI          & (2), (3), (69)  & \\
060522  & 5.11     & 69.12  & $7.77\pm1.52$       & $427\pm79$     & L   & SWI          & (2), (3), (70)  & \\
060526  & 3.2213   & 275.2  & $2.72\pm1.36$       & $105\pm21$     & L   & SWI          & (1), (2), (71)  & \\
060605  & 3.773    & 539.12 & $2.83\pm0.45$       & $490\pm251$    & L   & SWI          & (2), (3), (72)  & \\
060607A & 3.0749   & 102.98 & $10.9\pm1.55$       & $575\pm200$    & L   & SWI          & (2), (3), (73)  & \\
060614  & 0.125    & 106.0  & $0.22\pm0.09$       & $340\pm241$    & S+EE & SWI/KW       & (2), (3), (74)  & \\
060707  & 3.4246   & 102.98 & $5.78\pm1.01$       & $279\pm28$     & L   & SWI          & (1), (2), (48)  & \\
060714  & 2.7108   & 116.04 & $13.4\pm0.90$       & $234\pm109$    & L   & SWI          & (2), (3), (60)  & \\
060801A & 1.131    & 0.50   & $3.27\pm0.49$       & $1321\pm439$   & S   & SWI          & (2), (3), (75)  & \\
060814  & 1.9223   & 144.95 & $56.71\pm5.27$      & $751\pm246$    & L   & SWI/KW       & (1), (2), (48)  & \\
060904B & 0.7029   & 171.9  & $0.364\pm0.074$     & $135\pm41$     & L   & SWI          & (2), (3), (59)  & \\
060906  & 3.6856   & 44.58  & $14.9\pm1.56$       & $209\pm43$     & L   & SWI          & (2), (3), (59)  & \\
060908  & 2.43     & 18.78  & $10.38\pm0.99$      & $514\pm102$    & L   & SWI          & (1), (2), (76)  & \\
060912A & 0.9362   & 5.03   & $1.17\pm0.33$       & $395\pm145$    & L   & SWI/KW       & (2), (3), (48)  & \\
060927  & 5.4636   & 22.42  & $14.49\pm2.15$      & $475\pm47$     & L   & SWI          & (1), (2), (77)  & \\
061006  & 0.4377   & 120.0  & $0.20\pm0.03$       & $955\pm267$    & S+EE & SWI          & (2), (54), (78) & \\
061007  & 1.2622   & 75.74  & $89.96\pm8.99$      & $890\pm124$    & L   & SWI          & (1), (2), (79)  & \\
061021  & 0.3453   & 43.80  & $0.453\pm0.088$     & $702\pm357$    & L   & SWI/KW       & (2), (3), (48)  & \\
061121  & 1.3145   & 81.22  & $23.50\pm2.70$      & $1289\pm153$   & L   & SWI/KW       & (1), (2), (59)  & \\
061126  & 1.1588   & 50.28  & $31.42\pm3.59$      & $1337\pm410$   & L   & SWI          & (1), (2), (80)  & \\
061201  & 0.111    & 0.78   & $3.0\pm2.0$         & $969\pm508$    & S   & SWI          & (2), (54), (81) & \\
061210  & 0.41     & 77.0   & $0.0024\pm0.0006$   & $761\pm648$    & S+EE & SWI/KW       & (2), (3), (82)  & \\
061217  & 0.827    & 0.24   & $0.03\pm0.02$       & $216\pm22$     & S   & SWI          & (2), (54), (78) & \\
061222A & 2.088    & 96.0   & $30.04\pm6.37$      & $874\pm150$    & L   & SWI          & (1), (2), (83)  & \\
061222B & 3.355    & 37.25  & $10.3\pm1.6$        & $200\pm28$     & L   & SWI          & (2), (3), (84)  & \\
070110  & 2.3523   & 79.71  & $5.5\pm1.5$         & $370\pm170$    & L   & SWI          & (2), (3), (48)  & \\
070125  & 1.547    & 70.0   & $84.62\pm8.27$      & $934\pm148$    & L   & KW           & (1), (2), (59)  & \\
070328  & 2.0627   & 72.12  & $77.7\pm8.5$        & $1182\pm181$   & L   & SWI/KW       & (2), (3), (48)  & \\
070429B & 0.904    & 0.49   & $0.07\pm0.01$       & $813\pm81$     & S   & SWI          & (2), (54), (85) & \\
070508  & 0.82     & 20.90  & $8.0\pm2.0$         & $379\pm138$    & L   & SWI          & (2), (54), (86) & \\
070521  & 2.0865   & 38.63  & $14.75\pm0.46$      & $589\pm43$     & L   & SWI/KW       & (2), (3), (48)  & \\
070714B & 0.923    & 100.0  & $1.1\pm0.1$         & $2150\pm1113$  & S+EE & SWI          & (2), (54), (85) & \\
070724A & 0.457    & 0.43   & $0.00245\pm0.0018$  & $119\pm12$     & S   & SWI          & (2), (54), (87) & \\
070729A & 0.8      & 1.008  & $0.113\pm0.044$     & $666\pm468$    & S   & SWI          & (3)             & \\
070809  & 0.2187   & 1.28   & $0.00131\pm0.001$   & $91\pm9$       & S   & SWI          & (2), (54), (88) & \\
071003  & 1.60435  & 148.38 & $36.18\pm4.01$      & $2077\pm286$   & L   & SWI          & (1), (2), (89)  & \\
071010B & 0.947    & 148.38 & $2.32\pm0.40$       & $101\pm20$     & L   & SWI/KW       & (1), (2), (90)  & \\
071020  & 2.1462   & 4.30   & $9.97\pm4.58$       & $1013\pm160$   & L   & SWI/KW       & (1), (2), (59)  & \\
071112C & 0.8227   & 15.0   & $1.18\pm0.19$       & $740\pm326$    & L   & SWI/KW       & (2), (3), (59)  & \\
071117  & 1.3308   & 15.0   & $5.86\pm2.70$       & $647\pm226$    & L   & SWI/KW       & (2), (54), (59) & \\
071227  & 0.383    & 100.0  & $0.10\pm0.02$       & $1384\pm277$   & S+EE & SWI          & (2), (54), (91) & \\
080123A & 0.495    & 0.04   & $0.32\pm0.147$      & $2228\pm1308$  & S+EE & SWI/KW       & (2), (3), (92)  & \\
080319B & 0.9382   & 124.86 & $117.87\pm8.93$     & $1261\pm65$    & L   & SWI/KW       & (1), (2), (59)  & \\
080319C & 1.9492   & 29.55  & $14.53\pm2.91$      & $906\pm272$    & L   & SWI/KW       & (1), (2), (59)  & \\
080411  & 1.0301   & 56.33  & $16.19\pm0.98$      & $524\pm70$     & L   & SWI/KW       & (1), (2), (59)  & \\
080413A & 2.433    & 46.36  & $7.98\pm1.99$       & $584\pm180$    & L   & SWI          & (1), (2), (59)  & \\
080413B & 1.1012   & 8.0    & $1.61\pm0.27$       & $150\pm30$     & L   & SWI          & (1), (2), (48)  & \\
080514B & 1.8      & 7.0    & $17.01\pm4.03$      & $627\pm65$     & L   & KW           & (1), (3), (54)  & \\
080602  & 1.8204   & 74.29  & $8.0\pm1.4$         & $1128\pm361$   & L   & SWI/KW       & (2), (3), (48)  & \\
080603B & 2.6892   & 59.12  & $10.81\pm0.98$      & $376\pm100$    & L   & SWI/KW       & (1), (2), (59)  & \\
080605  & 1.6408   & 18.05  & $24.08\pm1.98$      & $650\pm55$     & L   & SWI/KW       & (1), (2), (48)  & \\
080607  & 3.0368   & 78.86  & $185.12\pm9.92$     & $1691\pm226$   & L   & SWI/KW       & (1), (2), (59)  & \\
080721  & 2.5914   & 176.29 & $124.66\pm21.73$    & $1741\pm227$   & L   & SWI/KW       & (1), (2), (59)  & \\
080804  & 2.2059   & 37.19  & $12.03\pm0.55$      & $810\pm45$     & L   & SWI          & (1), (2), (48)  & \\
080810  & 3.3604   & 107.67 & $44.15\pm4.85$      & $1470\pm180$   & L   & SWI/FER      & (1), (2), (59)  & \\
080905A & 0.1218   & 1.02   & $0.066\pm0.01$      & $658\pm208$    & S   & SWI/FER      & (2), (3), (93)  & \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Table1-Part3%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{3mm}
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\label{table1}
%\tabletypesize{\tiny}
\tablecaption{--- continued \label{table-1}}
\tablenum{1}
\tablehead{
\colhead{GRB$^a$} & \colhead{$z^b$} & \colhead{$T_{\rm 90}^c$} & \colhead{$E_{\rm iso}^d$} & \colhead{$E_{\rm p,i}^e$} & \colhead{Type$^f$} & \colhead{Detector$^g$} & \colhead{Refs$^h$}\\
\colhead{}        &  \colhead{}     & \colhead{(s)}             &  \colhead{($10^{52}$ erg)} & \colhead{(keV)}          & \colhead{}         &     \colhead{}         & \colhead{}}

\startdata
080913  & 6.7      & 7.46   & $8.36\pm2.44$       & $710\pm350$    & L   & SWI/KW       & (1), (2), (59)  & \\
080916A & 0.6887   & 61.35  & $0.98\pm0.09$       & $184\pm18$     & L   & SWI/FER      & (1), (2), (59)  & \\
080916C & 4.35     & 62.98  & $371.24\pm78.06$    & $2646\pm566$   & L   & FER/KW       & (1), (2), (94)  & \\
081007  & 0.5295   & 9.01   & $0.18\pm0.02$       & $61\pm15$      & L   & FER          & (1), (2), (95)  & \\
081024B & 3.05     & 0.648  & $2.44\pm0.22$       & $5690\pm4321$  & S   & FER          & (3), (96)       & \\
081028  & 3.038    & 284.42 & $16.75\pm1.96$      & $234\pm93$     & L   & SWI          & (1), (2), (97)  & \\
081118  & 2.58     & 49.28  & $4.25\pm0.89$       & $147\pm14$     & L   & SWI/FER      & (1), (2), (98)  & \\
081121  & 2.512    & 17.67  & $25.73\pm4.97$      & $871\pm123$    & L   & SWI/KW       & (1), (2), (99)  & \\
081203A & 2.05     & 223.0  & $31.85\pm11.83$     & $1541\pm756$   & L   & SWI          & (1), (2), (100) & \\
081221  & 2.259    & 33.91  & $31.92\pm1.82$      & $284\pm14$     & L   & SWI          & (1), (2), (48)  & \\
081222  & 2.77     & 33.0   & $29.64\pm3.02$      & $505\pm34$     & L   & SWI/FER      & (1), (2), (101) & \\
090102  & 1.547    & 29.3   & $22.14\pm4.01$      & $1149\pm166$   & L   & SWI/KW       & (1), (2), (102) & \\
090201  & 2.1      & 84.78  & $95.5\pm2.8$        & $484\pm22$     & L   & SWI/KW       & (2), (3), (48)  & \\
090227B & 1.61     & 1.28   & $28.3\pm1.5$        & $5116\pm392$   & S   & FER          & (3), (96)       & \\
090323  & 3.5832   & 135.17 & $581.00\pm49.17$    & $1901\pm343$   & L   & FER/KW       & (1), (2), (48)  & \\
090328  & 0.7357   & 61.697 & $14.18\pm0.99$      & $1158\pm56$    & L   & FER/KW       & (1), (2), (103) & \\
090418  & 1.608    & 56.31  & $16.06\pm4.03$      & $1567\pm384$   & L   & SWI          & (1), (2), (104) & \\
090423  & 8.23     & 9.77   & $11.15\pm2.97$      & $491\pm200$    & L   & SWI/FER      & (1), (2), (105) & \\
090424  & 0.544    & 49.47  & $4.07\pm0.35$       & $273\pm50$     & L   & SWI/FER      & (1), (2), (106) & \\
090429B & 9.4     & 5.50    & $3.49\pm0.34$       & $510\pm58$     & L   & SWI     
     &  (321) & \\
090510  & 0.903    & 0.3    & $3.75\pm0.25$       & $8370\pm760$   & S   & SWI/FER      & (2), (54), (107)& \\
090516  & 4.109    & 208.0  & $65.78\pm12.75$     & $971\pm390$    & L   & SWI          & (1), (2), (108) & \\
090618  & 0.54     & 113.34 & $28.59\pm0.52$      & $250\pm4.5$    & L   & SWI          & (1), (2), (109) & \\
090709A & 1.7      & 88.73  & $66.5\pm1.2$        & $776\pm28$     & L   & SWI/KW       & (2), (3), (110) & \\
090715B & 3.0      & 265.39 & $22.08\pm3.44$      & $536\pm172$    & L   & SWI/KW       & (1), (2), (111) & \\
090812  & 2.452    & 75.09  & $44.43\pm7.65$      & $2023\pm663$   & L   & SWI          & (1), (2), (112) & \\
090902B & 1.822    & 19.328 & $277.68\pm8.66$     & $2187\pm31$    & L   & FER          & (1), (2), (113) & \\
090926A & 2.1062   & 13.76  & $167.34\pm8.54$     & $974\pm50$     & L   & FER          & (1), (2), (114) & \\
090926B & 1.2427   & 99.28  & $3.55\pm0.12$       & $204\pm4.5$    & L   & SWI          & (2), (3), (48)  & \\
091003A & 0.8969   & 20.22  & $10.70\pm1.78$      & $810\pm157$    & L   & FER          & (1), (2), (115) & \\
091018  & 0.971    & 4.37   & $0.63\pm0.35$       & $55\pm20$      & L   & SWI/KW       & (1), (2), (48)  & \\
091020  & 1.71     & 38.92  & $8.40\pm1.08$       & $507\pm68$     & L   & SWI          & (1), (2), (116) & \\
091024  & 1.092    & 1020   & $18.38\pm1.99$      & $396\pm25$     & L   & FER          & (1), (2), (117) & \\
091029  & 2.752    & 39.18  & $8.25\pm0.77$       & $230\pm66$     & L   & SWI          & (1), (2), (118) & \\
091117  & 0.096    & 0.263  & $0.00418\pm0.00058$ & $711\pm238$    & S   & KW           & (3), (119)      & \\
091127  & 0.4904   & 7.42   & $1.65\pm0.18$       & $51\pm5$       & L   & SWI          & (1), (2), (48)  & \\
091208B & 1.0633   & 14.80  & $2.06\pm0.18$       & $246\pm25$     & L   & SWI          & (1), (2), (120) & \\
100117A & 0.92     & 0.3    & $0.09\pm0.01$       & $551\pm142$    & S   & SWI/FER      & (2), (54), (121)& \\
100206A & 0.4068   & 0.12   & $0.047\pm0.006$     & $708\pm69$     & S   & SWI/FER      & (2), (3), (122) & \\
100414A & 1.368    & 26.497 & $76.6\pm1.2$        & $1486\pm30$    & L   & FER          & (2), (3), (123) & \\
100418A & 0.6235   & 7.0    & $0.099\pm0.063$     & $47.1\pm3.2$   & L   & SWI          & (2), (3), (124) & \\
100606A & 1.5545   & 480.0  & $29.4\pm2.3$        & $2233\pm618$   & L   & SWI/KW       & (2), (3), (48)  & \\
100621A & 0.5426   & 63.6   & $4.60\pm2.00$       & $146.5\pm23.9$ & L   & SWI          & (2), (3), (48)  & \\
100625A & 0.452    & 0.33   & $0.075\pm0.003$     & $706\pm116$    & S   & SWI          & (2), (3), (125) & \\
100728A & 1.567    & 198.5  & $114\pm6.8$         & $783\pm41$     & L   & SWI/KW       & (2), (3), (48)  & \\
100728B & 2.106    & 12.1   & $4.19\pm0.14$       & $359\pm48$     & L   & SWI          & (1), (2), (126) & \\
100814A & 1.4392   & 174.5  & $7.70\pm3.10$       & $312\pm49$     & L   & SWI/KW       & (1), (2), (48)  & \\
100816A & 0.8049   & 2.9    & $7.30\pm0.02$       & $247\pm8.5$    & L   & SWI          & (1), (2), (127) & \\
100906A & 1.727    & 114.4  & $27.70\pm11.80$     & $387\pm244$    & L   & SWI          & (1), (2), (128) & \\
101213A & 0.414    & 30.54  & $0.54\pm0.04$       & $354\pm50$     & L   & KW           & (2), (3), (129)   & \\
101219A & 0.718    & 0.6    & $0.49\pm0.07$       & $842\pm157$    & S   & SWI          & (2), (54), (130)  & \\
101219B & 0.55185  & 34.0   & $0.63\pm0.06$       & $108\pm12$     & L   & SWI          & (1), (2), (131)   & \\
101225A & 0.847    & 1088   & $1.2\pm0.3$         & $70\pm37$      & L   & SWI          & (2), (3), (132)   & \\
110205A & 2.22     & 257    & $40.39\pm8.27$      & $715\pm239$    & L   & SWI          & (1), (2), (133)   & \\
110213A & 1.46     & 48.0   & $8.80\pm4.10$       & $224\pm70$     & L   & SWI/KW       & (1), (2), (134)   & \\
110213B & 1.083    & 50.0   & $7.04\pm0.5$        & $256\pm40$     & L   & KW           & (2), (3), (135)   & \\
110402A & 0.805    & 5.054  & $1.52\pm0.29$       & $1924\pm609$   & S+EE & FER          & (3), (136)        & \\
110422A & 1.77     & 25.9   & $75.80\pm16.70$     & $421\pm14$     & L   & SWI/KW       & (1), (2), (137)   & \\
110503A & 1.613    & 10.0   & $18.90\pm5.50$      & $572\pm51$     & L   & SWI/KW       & (1), (2), (138)   & \\
110715A & 0.82     & 13.0   & $5.10\pm1.60$       & $218\pm21$     & L   & SWI/KW       & (1), (2), (139)   & \\
110731A & 2.83     & 38.8   & $46.16\pm0.18$      & $1164\pm50$    & L   & SWI/KW       & (1), (2), (140)   & \\
110918A & 0.9843   & 19.6   & $270.5\pm9.9$       & $667\pm79$     & L   & KW           & (2), (3), (48)    & \\
111008A & 4.9898   & 63.46  & $48.05\pm4.99$      & $894\pm240$    & L   & SWI/KW       & (1), (2), (141)   & \\
111117A & 2.211    & 0.578  & $0.89\pm0.34$       & $1350\pm450$   & S   & KW           & (3), (142)        & \\
111209A & 0.677    & 25000  & $87.70\pm36.10$     & $520\pm89$     & L   & SWI/KW       & (1), (2), (48)    & \\
111228A & 0.7164   & 101.2  & $1.65\pm0.4$        & $74\pm31$      & L   & KW           & (2), (3), (48)    & \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Table1-Part4%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{3mm}
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\label{table1}
%\tabletypesize{\tiny}
\tablecaption{--- continued \label{table-1}}
\tablenum{1}
\tablehead{
\colhead{GRB$^a$} & \colhead{$z^b$} & \colhead{$T_{\rm 90}^c$} & \colhead{$E_{\rm iso}^d$} & \colhead{$E_{\rm p,i}^e$} & \colhead{Type$^f$} & \colhead{Detector$^g$} & \colhead{Refs$^h$}\\
\colhead{}        &  \colhead{}     & \colhead{(s)}             &  \colhead{($10^{52}$ erg)} & \colhead{(keV)}          & \colhead{}         &     \colhead{}         & \colhead{}}

\startdata
120119A & 1.7291   & 253.8  & $36.00\pm11.70$     & $417\pm55$     & L   & SWI/KW       & (1), (2), (48)    & \\
120326A & 1.798    & 69.6   & $3.68\pm0.17$       & $130\pm10$     & L   & SWI/FER      & (1), (2), (143)   & \\
120624B & 2.1974   & 300    & $282.0\pm1.20$      & $1791\pm134$   & L   & KW           & (1), (2), (48)    & \\
120711A & 1.405    & 40.033 & $180.41\pm18.04$    & $2340\pm230$   & L   & FER          & (1), (2), (144)   & \\
120712A & 4.1745   & 14.7   & $21.19\pm1.84$      & $641\pm130$    & L   & SWI          & (1), (2), (145)   & \\
120716A & 2.486    & 234    & $30.15\pm0.27$      & $397\pm40$     & L   & FER          & (1), (2), (146)   & \\
120724A & 1.48     & 72.8   & $0.88\pm0.12$       & $68\pm19$      & L   & SWI          & (1), (2), (147)   & \\
120729A & 0.80     & 71.5   & $2.3\pm1.5$         & $559\pm57$     & L   & FER          & (2), (3), (148)   & \\
120804A & 1.3      & 0.759  & $0.657\pm0.047$     & $283\pm62$     & L   & KW           & (3), (149)        & \\
120811C & 2.671    & 26.8   & $6.41\pm0.64$       & $198\pm19$     & L   & SWI          & (1), (2), (150)   & \\
120909A & 3.93     & 112    & $84.16\pm7.19$      & $1652\pm123$   & L   & FER/KW       & (1), (2), (151)   & \\
120922A & 3.1      & 173    & $33.99\pm3.85$      & $157\pm0.04$   & L   & SWI          & (1), (2), (152)   & \\
121128A & 2.20     & 23.3   & $10.40\pm3.50$      & $243\pm13$     & L   & SWI/KW       & (1), (2), (153)   & \\
130215A & 0.597    & 65.7   & $4.70\pm2.40$       & $248\pm101$    & L   & SWI/FER      & (1), (2), (154)   & \\
130408A & 3.757    & 28.0   & $28.90\pm9.60$      & $1004\pm138$   & L   & SWI/KW       & (1), (2), (155)   & \\
130420A & 1.297    & 123.5  & $7.90\pm2.20$       & $129\pm6.9$    & L   & SWI/FER      & (1), (2), (156)   & \\
130427A & 0.3401   & 162.83 & $95.10\pm30.10$     & $1112\pm7$     & L   & SWI/FER      & (1), (2), (48)    & \\
130505A & 2.27     & 88.0   & $57.70\pm17.90$     & $2063\pm101$   & L   & SWI/KW       & (1), (2), (157)   & \\
130514A & 3.6      & 160.1  & $51.19\pm6.81$      & $497\pm152$    & L   & SWI/KW       & (1), (3), (158)   & \\
130518A & 2.49     & 48.0   & $182.93\pm1.19$     & $1382\pm31$    & L   & FER          & (1), (2), (159)   & \\
130603B & 0.356    & 0.18   & $0.196\pm0.01$      & $823\pm83$     & S   & SWI/KW       & (2), (3), (160)   & \\
130606A & 5.913    & 276.6  & $28.60\pm11.60$     & $2032\pm484$   & L   & SWI/KW       & (1), (2), (161)   & \\
130610A & 2.092    & 46.4   & $9.00\pm3.00$       & $912\pm133$    & L   & SWI/FER      & (1), (2), (162)   & \\
130612A & 2.006    & 4.0    & $0.81\pm0.10$       & $186\pm32$     & L   & SWI/FER      & (1), (2), (163)   & \\
130701A & 1.1548   & 4.38   & $1.70\pm0.50$       & $192\pm8.6$    & L   & SWI/KW       & (1), (2), (48)    & \\
130702A & 0.145    & 59.0   & $0.064\pm0.013$     & $17.2\pm5.7$   & L   & SWI          & (2), (3), (164)   & \\
130831A & 0.4791   & 32.5   & $0.80\pm0.30$       & $81\pm5.9$     & L   & SWI/KW       & (1), (2), (165)   & \\
130907A & 1.238    & 360    & $314.00\pm79.70$    & $882\pm25$     & L   & SWI/KW       & (1), (2), (166)   & \\
130925A & 0.3483   & 7000   & $15.0\pm0.3$        & $244\pm13$     & L   & SWI/KW       & (2), (3), (48)    & \\
131004A & 0.71     & 1.54   & $0.069\pm0.003$     & $202\pm51$     & S   & FER          & (3), (167)        & \\
131011A & 1.874    & 77     & $14.74\pm1.59$      & $625\pm41$     & L   & FER          & (1), (2), (168)   & \\
131030A & 1.293    & 41.1   & $4.80\pm1.50$       & $406\pm23$     & L   & SWI/KW       & (1), (2), (169)   & \\
131105A & 1.6854   & 112.3  & $20.58\pm1.71$      & $722\pm18$     & L   & SWI/FER      & (1), (2), (48)    & \\
131108A & 2.4      & 19.0   & $63.94\pm2.57$      & $1247\pm16$    & L   & FER          & (1), (2), (170)   & \\
131117A & 4.042    & 11.0   & $1.63\pm0.33$       & $222\pm37$     & L   & SWI          & (1), (2), (171)   & \\
131231A & 0.6427   & 31.0   & $23.76\pm0.33$      & $292\pm4$      & L   & FER          & (1), (2), (48)    & \\
140206A & 2.739    & 93.6   & $29.69\pm3.05$      & $452\pm6$      & L   & SWI/FER      & (1), (2), (172)   & \\
140213A & 1.2079   & 60.0   & $12.56\pm0.32$      & $190\pm4$      & L   & SWI/FER      & (1), (2), (48)    & \\
140226A & 1.98     & 15.0   & $5.68\pm1.08$       & $1234\pm235$   & L   & KW           & (2), (3), (173)   & \\
140304A & 5.283    & 15.6   & $10.3\pm1.0$        & $863\pm111$    & L   & SWI/KW       & (2), (3), (174)   & \\
140419A & 3.956    & 94.7   & $228\pm18.0$        & $2161\pm243$   & L   & SWI/KW       & (2), (3), (175)   & \\
140423A & 3.26     & 134    & $69.38\pm2.61$      & $495\pm16$     & L   & SWI/FER      & (1), (2), (176)   & \\
140506A & 0.8893   & 111.1  & $1.10\pm0.35$       & $372\pm25$     & L   & SWI/FER      & (1), (2), (48)    & \\
140508A & 1.027    & 44.3   & $24.87\pm0.87$      & $522\pm12$     & L   & FER          & (1), (2), (177)   & \\
140512A & 0.725    & 154.8  & $9.21\pm4.64$       & $1192\pm58$    & L   & SWI/FER      & (1), (2), (178)   & \\
140515A & 6.32     & 23.4   & $5.38\pm0.58$       & $376\pm108$    & L   & SWI          & (2), (3), (179)   & \\
140518A & 4.707    & 60.5   & $5.98\pm0.58$       & $251\pm43$     & L   & SWI          & (2), (3), (180)   & \\
140606B & 0.384    & 23.6   & $0.25\pm0.02$       & $352\pm46$     & L   & FER/KW       & (2), (3), (181)   & \\
140619B & 2.67     & 0.5    & $2.64\pm0.12$       & $4844\pm1068$  & S   & FER          & (3), (167)        & \\
140620A & 2.04     & 45.83  & $9.72\pm0.56$       & $211\pm11$     & L   & FER          & (1), (3), (182)   & \\
140622A & 0.959    & 0.13   & $0.01\pm0.002$      & $86\pm16$      & S   & SWI          & (3), (183)        & \\
140623A & 1.92     & 111.1  & $3.74\pm0.45$       & $954\pm138$    & L   & FER          & (1), (3), (184)   & \\
140629A & 2.275    & 25.87  & $4.40\pm0.65$       & $282\pm56$     & L   & KW           & (3), (185)        & \\
140703A & 3.14     & 84.04  & $18.35\pm0.11$      & $913\pm110$    & L   & FER          & (3), (186)        & \\
140801A & 1.32     & 7.17   & $6.06\pm0.19$       & $277\pm3$      & L   & FER          & (1), (167), (187) & \\
140808A & 3.29     & 4.477  & $8.99\pm0.63$       & $504\pm6$      & L   & FER          & (1), (167), (188) & \\
140903A & 0.351    & 0.297  & $0.0044\pm0.0003$   & $60\pm22$      & S   & SWI          & (3), (167), (189) & \\
140907A & 1.21     & 27.39  & $2.71\pm0.78$       & $308\pm10$     & L   & FER          & (1), (167), (190) & \\
141004A & 0.57     & 9.472  & $0.21\pm0.022$      & $231\pm44$     & L   & FER          & (3), (167), (191) & \\
141028A & 2.33     & 31.48  & $76.16\pm1.97$      & $976\pm18$     & L   & FER          & (1), (167), (192) & \\
141109A & 2.993    & 93.84  & $33.10\pm7.80$      & $763\pm303$    & L   & KW           & (3), (193)        & \\
141212A & 0.596    & 0.3    & $0.0068\pm0.0011$   & $151\pm14$     & S   & SWI          & (3), (167), (194) & \\
141220A & 1.319    & 7.6    & $2.72\pm0.56$       & $415\pm10$     & L   & FER          & (1), (167), (195) & \\
141221A & 1.452    & 23.8   & $2.65\pm0.44$       & $226\pm29$     & L   & FER          & (1), (167), (196) & \\
141225A & 0.915    & 56.32  & $2.24\pm0.31$       & $342\pm19$     & L   & FER          & (1), (167), (197) & \\
150101B & 0.093    & 0.02   & $0.00022\pm0.00003$ & $34\pm23$      & S   & FER          & (3), (167), (198) & \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Table1-Part5%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{3mm}
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\label{table1}
%\tabletypesize{\tiny}
\tablecaption{--- continued \label{table-1}}
\tablenum{1}
\tablehead{
\colhead{GRB$^a$} & \colhead{$z^b$} & \colhead{$T_{\rm 90}^c$} & \colhead{$E_{\rm iso}^d$} & \colhead{$E_{\rm p,i}^e$} & \colhead{Type$^f$} & \colhead{Detector$^g$} & \colhead{Refs$^h$}\\
\colhead{}        &  \colhead{}     & \colhead{(s)}             &  \colhead{($10^{52}$ erg)} & \colhead{(keV)}          & \colhead{}         &     \colhead{}         & \colhead{}}

\startdata
150120A & 0.46     & 1.20   & $0.019\pm0.004$     & $190\pm73$     & S   & FER          & (3), (167), (199) & \\
150206A & 2.087    & 35.19  & $61.9\pm4.5$        & $704\pm71$     & L   & KW           & (3), (200)        & \\
150301B & 1.517    & 13.31  & $3.43\pm0.59$       & $461\pm29$     & L   & FER          & (1), (167), (201) & \\
150314A & 1.758    & 14.79  & $89.16\pm2.15$      & $957\pm8$      & L   & FER          & (1), (167), (202) & \\
150323A & 0.593    & 149.6  & $1.256\pm0.069$     & $151\pm14$     & L   & FER/KW       & (3), (167), (203) & \\
150403A & 2.06     & 22.27  & $99.28\pm2.42$      & $1312\pm21$    & L   & FER          & (1), (167), (204) & \\
150413A & 3.2      & 263.6  & $65.3\pm16.2$       & $397\pm232$    & L   & FER/KW       & (3), (167), (205) & \\
150423A & 0.22     & 1.39   & $0.00075\pm0.00013$ & $146\pm43$     & S   & SWI          & (3), (167), (206) & \\
150424A & 0.30     & 0.273  & $0.434\pm0.016$     & $1191\pm64$    & S+EE & KW           & (3), (207)        & \\
150514A & 0.807    & 10.81  & $1.22\pm0.08$       & $117\pm6$      & L   & FER          & (1), (167), (208) & \\
150727A & 0.313    & 49.409 & $0.20\pm0.011$      & $323\pm47$     & L   & FER          & (3), (167), (209) & \\
150818A & 0.282    & 47.05  & $0.10\pm0.015$      & $128\pm37$     & L   & KW           & (3), (210)        & \\
150821A & 0.755    & 103.43 & $16.92\pm0.83$      & $494\pm17$     & L   & FER          & (1), (167), (211) & \\
151021A & 2.33     & 56.943 & $112.7\pm9.4$       & $566\pm43$     & L   & KW           & (3), (212)        & \\
151027A & 0.81     & 123.39 & $5.16\pm0.37$       & $365\pm24$     & L   & FER          & (1), (167), (213) & \\
151029A & 1.423    & 8.95   & $0.288\pm0.037$     & $82\pm17$      & L   & SWI/FER      & (3), (167), (214) & \\
151111A & 3.5      & 46.33  & $5.43\pm1.84$       & $534\pm50$     & L   & FER          & (1), (167), (215) & \\
160131A & 0.972    & 109.84 & $87.0\pm6.60$       & $1284\pm454$   & L   & KW           & (3), (216)        & \\
160227A & 2.38     & 316.5  & $5.56\pm0.36$       & $222\pm55$     & L   & SWI/FER      & (3), (167), (217) & \\
160410A & 1.717    & 8.2    & $9.30\pm1.80$       & $3853\pm1429$  & S+EE & FER/KW       & (3), (167), (218) & \\
160509A & 1.17     & 369.67 & $113.0\pm10.0$      & $625\pm63$     & L   & FER/KW       & (3), (167), (219) & \\
160623A & 0.367    & 107.78 & $25.30\pm0.34$      & $755\pm19$     & L   & FER/KW       & (3), (167), (220) & \\
160624A & 0.483    & 0.20   & $0.04\pm0.014$      & $1247\pm531$   & S   & FER          & (3), (167), (221) & \\
160625B & 1.406    & 454.67 & $510.1\pm6.2$       & $1374\pm29$    & L   & FER/KW       & (3), (167), (222) & \\
160629A & 3.332    & 64.55  & $38.90\pm1.40$      & $1022\pm95$    & L   & KW           & (3), (223)        & \\
160804A & 0.736    & 131.58 & $2.43\pm0.23$       & $124\pm4$      & L   & FER          & (1), (167), (224) & \\
160821B & 0.16     & 0.4756 & $0.012\pm0.002$     & $97\pm22$      & S   & FER          & (3), (225)        & \\
161014A & 2.823    & 36.609 & $9.62\pm1.05$       & $646\pm14$     & L   & FER          & (1), (167), (226) & \\
161017A & 2.01     & 32.256 & $7.49\pm1.55$       & $719\pm41$     & L   & FER          & (1), (167), (227) & \\
161023A & 2.708    & 50.058 & $68.0\pm9.70$       & $604\pm137$    & L   & KW           & (3), (228)        & \\
161117A & 1.549    & 122.18 & $23.63\pm0.93$      & $206\pm3$      & L   & FER          & (1), (167), (229) & \\
161129A & 0.645    & 36.096 & $1.84\pm0.25$       & $241\pm43$     & L   & FER          & (1), (167), (230) & \\
161219B & 0.1475   & 6.94   & $0.0116\pm0.0008$   & $71\pm19$      & L   & SWI/FER      & (3), (167), (231) & \\
170113A & 1.968    & 20.66  & $2.45\pm0.68$       & $334\pm59$     & L   & FER          & (1), (167), (232) & \\
170202A & 3.645    & 46.2   & $17.0\pm4.0$        & $1147\pm771$   & L   & FER/KW       & (3), (167), (233) & \\
170214A & 2.53     & 122.8  & $318.43\pm0.21$     & $1810\pm34$    & L   & FER          & (3), (167), (234) & \\
170428A & 0.454    & 0.204  & $0.186\pm0.032$     & $1428\pm346$   & S   & KW           & (3), (235)        & \\
170604A & 1.329    & 30.04  & $4.70\pm0.60$       & $512\pm168$    & L   & KW           & (3), (236)        & \\
170607A & 0.557    & 22.589 & $1.10\pm0.03$       & $174\pm9$      & L   & FER          & (1), (167), (237) & \\
170705A & 2.01     & 22.781 & $18.31\pm0.77$      & $295\pm8$      & L   & FER          & (1), (167), (238) & \\
170817A & 0.009783 & 2.05   & $(4.7\pm0.7)E^{-6}$ & $217\pm57$     & S   & FER          & (3), (167)        & \\
170903A & 0.886    & 25.6   & $0.87\pm0.06$       & $179\pm13$     & L   & FER          & (1), (167), (239) & \\
171010A & 0.3285   & 107.3  & $18.00\pm0.55$      & $227\pm9$      & L   & FER/KW       & (3), (167), (240) & \\
171205A & 0.0368   & 190.46 & $0.00218\pm0.00063$ & $125\pm89$     & L   & KW           & (3), (241)        & \\
171222A & 2.409    & 80.452 & $3.41\pm1.83$       & $60\pm4$       & L   & FER/KW       & (1), (3), (242)   & \\
180205A & 1.409    & 15.418 & $0.89\pm0.17$       & $85\pm17$      & L   & FER          & (1), (3), (243)   & \\
180325A & 2.248    & 10.069 & $23.0\pm3.60$       & $994\pm162$    & L   & KW           & (3), (244)        & \\
180329B & 1.998    & 209.86 & $4.69\pm0.43$       & $146\pm28$     & L   & SWI          & (3), (245)        & \\
180620B & 1.1175   & 46.797 & $8.55\pm0.38$       & $372\pm50$     & L   & FER          & (1), (3), (246)   & \\
180720B & 0.654    & 48.958 & $56.57\pm1.05$      & $1052\pm15$    & L   & FER          & (1), (3), (247)   & \\
180728A & 0.117    & 17.314 & $0.28\pm0.001$      & $87\pm2$       & L   & FER/KW       & (1), (3), (248)   & \\
180914B & 1.096    & 272.48 & $370.0\pm16.1$      & $977\pm61$     & L   & KW           & (3), (249)        & \\
181020A & 2.938    & 25.99  & $80.25\pm0.07$      & $1544\pm29$    & L   & FER/KW       & (1), (3), (250)   & \\
181110A & 1.505    & 70.14  & $11.00\pm2.00$      & $120\pm35$     & L   & KW           & (3), (251)        & \\
181201A & 0.45     & 174.0  & $10.00\pm0.50$      & $220\pm9$      & L   & KW           & (3), (252)        & \\
190106A & 1.859    & 78.91  & $9.96\pm2.25$       & $489\pm257$    & L   & KW           & (3), (253)        & \\
190114C & 0.4245   & 170.94 & $36.87\pm0.02$      & $1477\pm17$    & L   & FER          & (1), (3), (254)   & \\
190530A & 0.9386   & 18.43  & $605.0\pm2.0$       & $1745\pm19$    & L   & FER          & (255)             & \\
190719C & 2.469    & 175.0  & $1.69\pm0.12$       & $281\pm31$     & L   & FER          & (256), (257)      & \\
190829A & 0.0785   & 10.37  & $0.019\pm0.002$     & $12\pm0.5$     & L   & FER          & (258), (259)      & \\
191011A & 1.722    & 13.0   & $0.336\pm0.039$     & $242\pm63$     & L   & FER          & (260), (261)      & \\
200205B & 1.465    & 458.0  & $3.11\pm0.12$       & $163\pm27$     & L   & SWI          & (262), (263)      & \\
200522A & 0.5536   & 0.62   & $0.0084\pm0.0011$   & $121\pm82$     & S   & SWI          & (264)             & \\
200524A & 1.256    & 38.0   & $8.93\pm0.13$       & $433\pm36$     & L   & FER          & (265), (266)      & \\
200613A & 1.22     & 470.0  & $16.64\pm0.20$      & $246\pm7$      & L   & FER          & (267), (268)      & \\
200829A & 1.25     & 6.9    & $124.40\pm0.04$     & $758\pm10$     & L   & FER/SWI      & (1), (269), (270) & \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Table1-Part6%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{\setlength{\tabcolsep}{3pt}
\setlength{\tabcolsep}{5.5mm}
\begin{deluxetable}{ccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\label{table1}
\tabletypesize{\tiny}
\tablecaption{--- continued \label{table-1}}
\tablenum{1}
\tablehead{
\colhead{GRB$^a$} & \colhead{$z^b$} & \colhead{$T_{\rm 90}^c$} & \colhead{$E_{\rm iso}^d$} & \colhead{$E_{\rm p,i}^e$} & \colhead{Type$^f$} & \colhead{Detector$^g$} & \colhead{Refs$^h$}\\
\colhead{}        &  \colhead{}     & \colhead{(s)}             &  \colhead{($10^{52}$ erg)} & \colhead{(keV)}          & \colhead{}         &     \colhead{}         & \colhead{}}

\startdata
201015A & 0.426    & 9.78   & $0.386\pm0.03$      & $58\pm20$      & L   & SWI          & (271), (272)      & \\
201020B & 0.804    & 16.0   & $7.02\pm0.07$       & $247\pm6$      & L   & FER          & (273), (274)      & \\
201021C & 1.07     & 35.3   & $0.54\pm0.06$       & $271\pm58$     & L   & FER          & (275), (276)      & \\
201103B & 1.105    & 105.0  & $18.0\pm2.0$        & $848\pm137$    & L   & KW           & (277), (278)      & \\
201216C & 1.10     & 29.95  & $63.2\pm6.3$        & $739\pm27$     & L   & FER          & (271), (279)      & \\
201221D & 1.045    & 0.15   & $0.136\pm0.015$     & $231\pm16$     & S   & SWI          & (280), (281)      & \\
210204A & 0.876    & 197.0  & $22.6\pm1.7$        & $257\pm23$     & L   & FER          & (282), (283)      & \\
210210A & 0.715    & 6.60   & $0.17\pm0.02$       & $28\pm15$      & L   & SWI/KW       & (284), (285)      & \\
210411C & 2.826    & 12.80  & $2.20\pm0.18$       & $57\pm41$      & L   & SWI          & (286), (287)      & \\
210610A & 3.54     & 8.0    & $4.73\pm0.61$       & $1121\pm336$   & L   & FER          & (288), (289)      & \\
210610B & 1.13     & 48.5   & $47.8\pm1.9$        & $543\pm17$     & L   & FER          & (282), (290)      & \\
210619B & 1.937    & 54.785 & $344.0\pm4.0$       & $598\pm24$     & L   & FER          & (291), (292)      & \\
210702A & 1.16     & 90.0   & $93.0\pm9.0$        & $812\pm134$    & L   & KW           & (293), (294)      & \\
210722A & 1.145    & 62.0   & $2.08\pm0.22$       & $343\pm64$     & L   & FER          & (295), (296)      & \\
210731A & 1.2525   & 26.0   & $2.09\pm0.09$       & $394\pm25$     & L   & FER          & (297), (298)      & \\
210822A & 1.736    & 12.0   & $95.0\pm8.0$        & $1090\pm80$    & L   & KW           & (299), (300)      & \\
210905A & 6.318    & 38.5   & $110.0\pm45.0$      & $1486\pm618$   & L   & KW           & (301), (302)      & \\
211227A & 0.228    & 84.0   & $0.114\pm0.011$     & $400\pm200$    & S+EE & SWI/FER      & (303), (304)      & \\
220101A & 4.618    & 237.0  & $364.0\pm23.5$      & $1444\pm152$   & L   & KW           & (305), (306)      & \\
220107A & 1.246    & 33.0   & $9.47\pm0.21$       & $377\pm25$     & L   & FER          & (307), (308)      & \\
220117A & 4.961    & 49.81  & $12.6\pm3.1$        & $387\pm102$    & L   & SWI/KW       & (309), (310)      & \\
220521A & 5.6      & 14.0   & $3.56\pm0.26$       & $244\pm46$     & L   & FER          & (311), (312)      & \\
220527A & 0.857    & 21.3   & $12.2\pm0.65$       & $286\pm18$     & L   & KW           & (313), (314)      & \\
220627A & 3.084    & 138.0  & $230.0\pm30.0$      & $1020\pm225$   & L   & FER/KW       & (315), (316)      & \\
221009A & 0.151    & 600.0  & $1500\pm200$        & $1436\pm105$ & L   & FER/KW/HXMT/GECAM       & (317), (318), (319),(320) & \\
\enddata
\tablenotetext{a}{ GRB name.}
\tablenotetext{b}{ Redshift.}
\tablenotetext{c}{ Value of $T_{90}$.}
\tablenotetext{d}{ Isotropic $\gamma$-ray energy in rest frame $1-10^4$ keV.}
\tablenotetext{e}{ Peak energy in spectral parameter.}
\tablenotetext{f}{ The classification of the burst. `L' -- regular long GRBs, `S+EE' -- short GRBs with an extended emission, `S' -- regular short GRBs.}
\tablenotetext{g}{ The experiment, used for the calculation of $T_{\rm 90}$, $E_{\rm p}$ and $E_{\rm iso}$ values (GRO = CGRO/BATSE, SAX =\emph{Beppo}SAX, HET = HETE-2, KW = Konus-Wind, SWI = \emph{Swift}, FER= \emph{Fermi}).}
\tablenotetext{h}{ The reference of redshift, $T_{\rm 90}$, $E_{\rm p}$ and $E_{\rm iso}$ for our sample.}
\tablecomments{References:(1) \cite{Jia22}; (2) \cite{Li16}; (3) \cite{Minaev20}; (4) \cite{Djorgovski99}; (5) \cite{Galama97}; (6) \cite{Djorgovski01}; (7) \cite{Kulkarni98}; (8) \cite{Tinney98}; (9) \cite{Djorgovski03}; (10) \cite{Djorgovski98}; (11) \cite{Kulkarni99}; (12) \cite{Bloom03}; (13) \cite{Vreeswijk01}; (14) \cite{Le-Floch02}; (15) \cite{Castro-Tirado01}; (16) \cite{Vreeswijk99}; (17) \cite{Andersen00}; (18) \cite{Piro02}; (19) \cite{Jensen01}; (20) \cite{Price02b}; (21) \cite{Castro03}; (22) \cite{Mirabal02}; (23) \cite{Price02a}; (24) \cite{Greiner03}; (25) \cite{Holland02}; (26) \cite{Hjorth03b}; (27) \cite{Berger07b}; (28) \cite{Masetti03}; (29) \cite{Barth03}; (30) \cite{Jakobsson05}; (31) \cite{Soderberg04}; (32) \cite{Moller02}; (33) \cite{Vreeswijk03}; (34) \cite{Klose04}; (35) \cite{Vreeswijk04}; (36) \cite{Maiorano06}; (37) \cite{Hjorth03a}; (38) \cite{Jakobsson04}; (39) \cite{Rau05}; (40) \cite{Prochaska04}; (41) \cite{Stratta07}; (42) \cite{Wiersema08}; (43) \cite{Soderberg06a}; (44) \cite{Berger05a}; (45) \cite{Pellizza06}; (46) \cite{Berger05b}; (47) \cite{Watson06}; (48) \cite{Kruhler15}; (49) \cite{Berger06d}; (50) \cite{Prochaska05}; (51) \cite{Berger05c}; (52) \cite{Fox05}; (53) \cite{Berger05d}; (54) \cite{Qin13}; (55) \cite{Gladders06}; (56) \cite{Jakobsson06a}; (57) \cite{Prochaska07}; (58) \cite{Kawai06}; (59) \cite{Fynbo09}; (60) \cite{Jakobsson06b}; (61) \cite{Volnova14}; (62) \cite{Quimby05}; (63) \cite{Soderberg06b}; (64) \cite{de-Ugarte-Postigo06}; (65) \cite{Mirabal06}; (66) \cite{Chary07}; (67) \cite{Vreeswijk07}; (68) \cite{Bloom06}; (69) \cite{Price06}; (70) \cite{Cenko06a}; (71) \cite{Berger06a}; (72) \cite{Ferrero09}; (73) \cite{Fox08}; (74) \cite{Gal-Yam06}; (75) \cite{Berger09}; (76) \cite{Rol06}; (77) \cite{Ruiz-Velasco07}; (78) \cite{Berger07c}; (79) \cite{Osip06}; (80) \cite{Perley08a}; (81) \cite{Berger06b}; (82) \cite{Cenko06b}; (83) \cite{Perley09b}; (84) \cite{Berger06c}; (85) \cite{Cenko08}; (86) \cite{Jakobsson07}; (87) \cite{Cucchiara07}; (88) \cite{Perley08b}; (89) \cite{Perley08c}; (90) \cite{Cenko07}; (91) \cite{Berger07a}; (92) \cite{Leibler10}; (93) \cite{Rowlinson10}; (94) \cite{Greiner09}; (95) \cite{Berger08a}; (96) \cite{Zou18}; (97) \cite{Berger08b}; (98) \cite{D'Elia08}; (99) \cite{Berger08c}; (100) \cite{Kuin09}; (101) \cite{Cucchiara08}; (102) \cite{de-Ugarte-Postigo09a}; (103) \cite{Cenko11c}; (104) \cite{Chornock09a}; (105) \cite{Tanvir09}; (106) \cite{Chornock09b}; (107) \cite{Rau09}; (108) \cite{de-Ugarte-Postigo09b}; (109) \cite{Cenko09}; (110) \cite{Perley13}; (111) \cite{Wiersema09}; (112) \cite{de-Ugarte-Postigo09c}; (113) \cite{Cucchiara09a}; (114) \cite{Rau10}; (115) \cite{Cucchiara09b}; (116) \cite{Xu09}; (117) \cite{Cucchiara09c}; (118) \cite{Chornock09c}; (119) \cite{Chornock09d}; (120) \cite{Perley09a}; (121) \cite{Fong11}; (122) \cite{Perley12}; (123) \cite{Cucchiara10a}; (124) \cite{Cucchiara10b}; (125) \cite{Fong13}; (126) \cite{Flores10}; (127) \cite{Tanvir10a}; (128)\cite{Tanvir10b}; (129) \cite{Chornock11b}; (130) \cite{Chornock11a}; (131) \cite{Sparre11}; (132) \cite{Levan14}; (133) \cite{Cenko11a}; (134) \cite{Milne11}; (135) \cite{Cenko11b}; (136) \cite{Ruffini11}; (137) \cite{de-Ugarte-Postigo11a}; (138) \cite{de-Ugarte-Postigo11b}; (139) \cite{Piranomonte11}; (140) \cite{Tanvir11}; (141) \cite{Wiersema11}; (142) \cite{Selsing18}; (143) \cite{Tello12}; (144) \cite{Tanvir12a}; (145) \cite{Xu12}; (146) \cite{Greiner12}; (147) \cite{Cucchiara12}; (148) \cite{Tanvir12b}; (149) \cite{Berger13}; (150) \cite{Thoene12}; (151) \cite{Hartoog12}; (152) \cite{Knust12}; (153) \cite{Tanvir12c}; (154) \cite{Cucchiara13a}; (155) \cite{Tanvir13a}; (156) \cite{de-Ugarte-Postigo13a}; (157) \cite{Tanvir13b}; (158) \cite{Schmidl13}; (159) \cite{Sanchez-Ramirez13}; (160) \cite{Cucchiara13c}; (161) \cite{Chornock13}; (162) \cite{Smette13}; (163) \cite{Tanvir13c}; (164) \cite{Kelly13}; (165) \cite{Cucchiara13b}; (166) \cite{de-Ugarte-Postigo13b}; (167) \cite{Zhang18}; (168) \cite{Rau13}; (169) \cite{Xu13}; (170) \cite{de-Ugarte-Postigo13c}; (171) \cite{Hartoog13}; (172) \cite{Malesani14a}; (173) \cite{Cenko15}; (174) \cite{Jeong14}; (175) \cite{Tanvir14a}; (176) \cite{Tanvir14b}; (177) \cite{Malesani14b}; (178) \cite{de-Ugarte-Postigo14a}; (179) \cite{Chornock14a}; (180) \cite{Chornock14b}; (181) \cite{Cano15}; (182) \cite{Kasliwal14}; (183) \cite{Hartoog14}; (184) \cite{Bhalerao14}; (185) \cite{D'Avanzo14}; (186) \cite{Castro-Tirado14a}; (187) \cite{de-Ugarte-Postigo14b}; (188) \cite{Gorosabel14a}; (189) \cite{Cucchiara14}; (190) \cite{Castro-Tirado14b}; (191) \cite{de-Ugarte-Postigo14c}; (192) \cite{Xu14a}; (193) \cite{Xu14b}; (194) \cite{Chornock14c}; (195) \cite{de-Ugarte-Postigo14d}; (196) \cite{Perley14}; (197) \cite{Gorosabel14b}; (198) \cite{Levan15}; (199) \cite{Chornock15}; (200) \cite{Kruehler15}; (201) \cite{de-Ugarte-Postigo15a}; (202) \cite{de-Ugarte-Postigo15b}; (203) \cite{Perley15a}; (204) \cite{Pugliese15}; (205) \cite{de-Ugarte-Postigo15c}; (206) \cite{Malesani15}; (207) \cite{Castro-Tirado15}; (208) \cite{de-Ugarte-Postigo15d}; (209) \cite{Tanvir15a}; (210) \cite{de-Ugarte-Postigo15e}; (211) \cite{D'Elia15}; (212) \cite{de-Ugarte-Postigo15f}; (213) \cite{Perley15b}; (214) \cite{Tanvir15b}; (215) \cite{Bolmer15}; (216) \cite{de-Ugarte-Postigo16a}; (217) \cite{Xu16a}; (218) \cite{Selsing16a}; (219) \cite{Tanvir16a}; (220) \cite{Malesani16a}; (221) \cite{O'Connor21}; (222) \cite{Xu16b}; (223) \cite{Castro-Tirado16}; (224) \cite{Xu16c}; (225) \cite{Levan16}; (226) \cite{Selsing16b}; (227) \cite{de-Ugarte-Postigo16b}; (228) \cite{Tanvir16b}; (229) \cite{Malesani16b}; (230) \cite{Cano16}; (231) \cite{Tanvir16c}; (232) \cite{Xu17}; (233) \cite{de-Ugarte-Postigo17a}; (234) \cite{Kruehler17}; (235) \cite{Izzo17b}; (236) \cite{Izzo17c}; (237) \cite{de-Ugarte-Postigo17f}; (238) \cite{de-Ugarte-Postigo17b}; (239) \cite{de-Ugarte-Postigo17c}; (240) \cite{de-Ugarte-Postigo17d}; (241) \cite{Izzo17a}; (242) \cite{de-Ugarte-Postigo17e}; (243) \cite{Tanvir18}; (244) \cite{Heintz18}; (245) \cite{Izzo18a}; (246) \cite{Izzo18c}; (247) \cite{Vreeswijk18}; (248) \cite{Rossi18}; (249) \cite{D'Avanzo18}; (250) \cite{Fynbo18}; (251) \cite{Perley18}; (252) \cite{Izzo18b}; (253) \cite{Schady19}; (254) \cite{Castro-Tirado19}; (255) \cite{Gupta22}; (256) \cite{Poolakkil19}; (257) \cite{Rossi19};  (258) \cite{Chand20}; (259) \cite{Valeev19}; (260) \cite{Bissaldi19}; (261) \cite{Malesani19}; (262) \cite{Ukwatta20}; (263) \cite{Vielfaure20a}; (264) \cite{Fong21}; (265) \cite{Pookalil20}; (266) \cite{Yao21}; (267) \cite{Bissaldi20}; (268) \cite{de-Ugarte-Postigo21a}; (269) \cite{Lesage20a}; (270) \cite{Oates20}; (271) \cite{Ror22}; (272) \cite{de-Ugarte-Postigo20a}; (273) \cite{Malacaria20}; (274) \cite{Kann20}; (275) \cite{Lesage20b}; (276) \cite{Vielfaure20b}; (277) \cite{Svinkin20}; (278) \cite{Xu20}; (279) \cite{Vielfaure20c}; (280) \cite{Yuan22}; (281) \cite{de-Ugarte-Postigo20b}; (282) \cite{Ho22}; (283) \cite{Xu21a}; (284) \cite{Frederiks21a}; (285) \cite{de-Ugarte-Postigo21b}; (286) \cite{Markwardt21}; (287) \cite{de-Ugarte-Postigo21c}; (288) \cite{Veres21}; (289) \cite{Zhu21a}; (290) \cite{de-Ugarte-Postigo21d}; (291) \cite{Oganesyan21}; (292) \cite{de-Ugarte-Postigo21e}; (293) \cite{Frederiks21b}; (294) \cite{Xu21b}; (295) \cite{Wood21}; (296) \cite{Thoene21}; (297) \cite{Lesage21}; (298) \cite{Kann21}; (299) \cite{Frederiks21c}; (300) \cite{Zhu21b}; (301) \cite{Frederiks21d}; (302) \cite{Tanvir21}; (303) \cite{Lv22}; (304) \cite{Zhu22}; (305) \cite{Tsvetkova22}; (306) \cite{Fynbo22a}; (307) \cite{Veres22}; (308) \cite{Castro-Tirado22}; (309) \cite{Frederiks22a}; (310) \cite{Palmerio22}; (311) \cite{Poolakkil22}; (312) \cite{Fynbo22b}; (313) \cite{Lysenko22}; (314) \cite{Xu22}; (315) \cite{Frederiks22b}; (316) \cite{Izzo22}; (317) \cite{Lesage22}; (318) \cite{Frederiks22c}; (319) \cite{de-Ugarte-Postigo22}; (320) \cite{GECAM}; (321) \cite{Cucchiara11}.}
\end{deluxetable}
